Nonparametric Variational Auto-encoders for Hierarchical Representation Learning

The recently developed variational autoencoders (VAEs) have proved to be an effective confluence of the rich representational power of neural networks with Bayesian methods. However, most work on VAEs use a rather simple prior over the latent variables such as standard normal distribution, thereby restricting its applications to relatively simple phenomena. In this work, we propose hierarchical nonparametric variational autoencoders, which combines tree-structured Bayesian nonparametric priors with VAEs, to enable infinite flexibility of the latent representation space. Both the neural parameters and Bayesian priors are learned jointly using tailored variational inference. The resulting model induces a hierarchical structure of latent semantic concepts underlying the data corpus, and infers accurate representations of data instances. We apply our model in video representation learning. Our method is able to discover highly interpretable activity hierarchies, and obtain improved clustering accuracy and generalization capacity based on the learned rich representations.

==> model_hdp.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\resizebox{8cm}{!}{
\begin{tikzpicture}
\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 12mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[main, fill = white!100] (alpha) [label=below:$\gamma^*$] { };
  \node[main] (theta) [right=of alpha,label=below:$\mathbf{V_{m}}$] { };
  \node[main] (z) [right=of theta,label=below:$c_{mn}$] {};
  \node[main] (alpha_s) [above=of alpha, label=below:$\bm{\A^*$}] { };
  \node[main] (alpha_p) [right=of alpha_s, label=below:$\bm{\A_{par(p)}}$]
  { };
  \node[main] (beta) [above=of z,
  label=below:$\bm{\A_{p}}$] 
  { };
  \node[main, fill = black!10] (w) [right=of z,label=below:$\mathbf{z_{mn}}$] { };
  \path (alpha) edge [connect] (theta)
        (theta) edge [connect] (z)
		(z) edge [connect] (w)
        (alpha_s) edge [connect] (alpha_p)
        (alpha_p) edge [connect] (beta)
		(beta) edge [connect] (w);
  \node[rectangle, inner sep=0mm, fit= (alpha_p) (beta),label=above right:$K$, xshift=10mm] {};
  \node[rectangle, inner sep=4.4mm, draw=black!100, fit= (alpha_p) (beta)] {};
  \node[rectangle, inner sep=0mm, fit= (z) (w),label=above right:$N_m$, xshift=8mm, yshift=-1mm] 
  {};
  \node[rectangle, inner sep=3.5mm,draw=black!100, fit= (z) (w)] {};
  \node[rectangle, inner sep=0mm, fit= (z) (w),label=above right:M, xshift=13mm, yshift=2mm] {};
  \node[rectangle, inner sep=6.5mm, draw=black!100, fit = (theta) (z) (w)] {};
\end{tikzpicture}
}
  % Define nodes
%  \node[obs]                               ($x_{mn}$) %{$y$};
%  \node[latent, above=of y, xshift=-1.2cm] (w) {$\mathbf{w}$};
%  \node[latent, above=of y, xshift=1.2cm]  (x) {$\mathbf{x}$};
%  \node[latent, right=2cm of y]            (t) {$\tau$};

  % Connect the nodes
 % \edge {x,w,t} {y} ; %

  % Plates
%  \plate {yx} {(x)(y)} {$N$} ;
%  \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

%\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> network.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% The MIT License
%
% See LICENSE file for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\resizebox{8cm}{5cm}{
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzstyle{main}=[circle, minimum size = 10mm, thick, draw =black!80, node distance = 12mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{box}=[rectangle, draw=black!100]
  \node[rectangle, draw=black!100, minimum width = 2mm, minimum height = 30mm] (input) [label=below:$\textbf{x}$] {};
  \node[rectangle, right = of input, minimum width = 2mm, minimum height = 1mm] (inv1) [label=] {};
  \node[rectangle, above =0.5cm of inv1, draw=black!100, minimum width = 2mm, minimum height = 20mm] (zm) [label=below:$\textbf{z}_{mean}$] {};
  \node[rectangle, below =0.5cm of inv1, draw=black!100, minimum width = 2mm, minimum height = 20mm] (zs) [label=below:$\textbf{z}_{stdev}$] {};
  \node[circle, right = of inv1, draw=black!100, minimum size = 10mm] 
  (sample) [label=] {};
  \node[rectangle, right = of sample, draw=black!100, minimum width = 2mm, minimum height = 20mm] (z) [label=below:$\textbf{z}$] {};
  \node[rectangle, right = of z, draw=black!100, minimum width = 2mm, minimum height = 30mm] (xrec) [label=below:$\textbf{x}_{rec}$] {};
  
\begin{axis}[style={samples=200,smooth},
    axis lines=none, anchor=origin, at={(2.9cm,-0.1cm)},x=0.1cm,y=1cm]
\addplot[mark=none] {gauss(0,1)};
\end{axis}

\path (input) edge [connect] (zm)
        (input) edge [connect] (zs)
        (zm) edge [connect] (sample)
        (zs) edge [connect] (sample)
        (sample) edge [connect] (z)
        (z) edge [connect] (xrec);

\end{tikzpicture}
}
  % Define nodes
%  \node[obs]                               ($x_{mn}$) %{$y$};
%  \node[latent, above=of y, xshift=-1.2cm] (w) {$\mathbf{w}$};
%  \node[latent, above=of y, xshift=1.2cm]  (x) {$\mathbf{x}$};
%  \node[latent, right=2cm of y]            (t) {$\tau$};

  % Connect the nodes
 % \edge {x,w,t} {y} ; %

  % Plates
%  \plate {yx} {(x)(y)} {$N$} ;
%  \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

%\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

